Harmonic Power-Flow Study of Hybrid AC/DC Grids with Converter-Interfaced Distributed Energy Resources

As the share of Converter-Interfaced Distributed Energy Resources (CIDERs) in power distribution systems increases, hybrid AC/DC distribution systems are drawing more interest. Indeed, CIDERs usually rely on DC power and hybrid AC/DC grids with few Network-Interfacing Converters (NICs) are a promising solution to decrease installation costs and conversion losses compared to a pure AC grid. However, interactions between the AC and DC subsystem of a hybrid AC/DC grid can lead to undesirable amplification and propagation of harmonics. The authors of this paper have recently proposed a Harmonic Power-Flow (HPF) method that accurately represents the AC power flows including the coupling between different harmonics. The HPF framework is formulated through the mismatch equations of the nodal equations between the grid and the resource models and solved by a Newton Raphson algorithm. This paper updates the HPF method to model hybrid AC/DC grids interconnected through NICs. To this end, the model of the NICs and the resulting coupling between the AC and DC subsystems is included in the mismatch equations and the Jacobian matrix of the algorithm. The updated HPF method is applied to a typical hybrid AC/DC grid, and its accuracy is validated through detailed time-domain simulations with Simulink.

==> Figures/Jacobian_Resources.tex <==
\begin{tikzpicture}[baseline] 

    % \draw[help lines] (-3,-3) grid (3,3);
     
    \def\dx{8pt}
    \def\dy{6pt}
    
    \matrix [matrix of math nodes,left delimiter=[,right delimiter={]}] (m) 
    {
            |(11)|  \textcolor{blue}{\partial^{\AC}_{\formers_1}{\Hat{\mathbf{V}}^{\AC}_{\formers_1}}}
        &   |(12)|  \mathbf{0}
        &   |(13)|  \mathbf{0}
        &   |(14)|  \mathbf{0}
        &   |(15)|  \mathbf{0}
        &   |(16)|  \mathbf{0}\\
            |(21)|  \mathbf{0}
        &   \textcolor{blue}{\partial^{\AC}_{\followers_1}{\Hat{\mathbf{I}}^{\AC}_{\followers_1}}}
        &   \mathbf{0}
        &   \mathbf{0}
        &   \mathbf{0}
        &   |(26)|  \mathbf{0}\\
            |(31)|  \mathbf{0}
        &   \mathbf{0}
        &   \partial^{\AC}_{\followers_2}{\Hat{\mathbf{I}}^{\AC}_{\followers_2}}
        &   \mathbf{0}
        &   \textcolor{green}{\partial^{\DC}_{\formers_2}{\Hat{\mathbf{I}}^{\AC}_{\followers_2}}}
        &   |(36)|  \mathbf{0}\\
            |(41)|  \mathbf{0}
        &   \mathbf{0}
        &   \mathbf{0}
        &   \textcolor{red}{\partial^{\DC}_{\formers_1}{\Hat{\mathbf{V}}^{\DC}_{\formers_1}}}
        &   \mathbf{0}
        &   |(46)|  \mathbf{0}\\ 
            |(51)|  \mathbf{0}
        &   \mathbf{0}
        &   \textcolor{green}{\partial^{\AC}_{\followers_2}{\Hat{\mathbf{V}}^{\DC}_{\formers_2}}}
        &   \mathbf{0}
        &   \partial^{\DC}_{\followers_2}{\Hat{\mathbf{V}}^{\DC}_{\formers_2}}
        &   |(56)|  \mathbf{0}\\ 
            |(61)|  \mathbf{0}
        &   |(62)|  \mathbf{0}
        &   |(63)|  \mathbf{0}
        &   |(64)|  \mathbf{0}
        &   |(65)|  \mathbf{0}
        &   |(66)|  \textcolor{red}{\partial^{\DC}_{\followers_1}{\Hat{\mathbf{I}}^{\DC}_{\followers_1}}}\\
    };
        
    \node[above=\dy of 11.center] (top-1) {}; 
    \node[above=\dy of 12.center] (top-2) {}; 
    \node[above=\dy of 13.center] (top-3) {};
    \node[above=\dy of 14.center] (top-4) {}; 
    \node[above=\dy of 15.center] (top-5) {}; 
    \node[above=\dy of 16.center] (top-6) {};
    
    \node[below=\dy of 61.center] (bottom-1) {}; 
    \node[below=\dy of 62.center] (bottom-2) {}; 
    \node[below=\dy of 63.center] (bottom-3) {}; 
    \node[below=\dy of 64.center] (bottom-4) {}; 
    \node[below=\dy of 65.center] (bottom-5) {}; 
    \node[below=\dy of 66.center] (bottom-6) {}; 
    
    \node[left=\dx of 11.center] (left-1) {}; 
    \node[left=\dx of 21.center] (left-2) {}; 
    \node[left=\dx of 31.center] (left-3) {}; 
    \node[left=\dx of 41.center] (left-4) {};
    \node[left=\dx of 51.center] (left-5) {}; 
    \node[left=\dx of 61.center] (left-6) {};
    
    \node[right=\dx of 16.center] (right-1) {}; 
    \node[right=\dx of 26.center] (right-2) {}; 
    \node[right=\dx of 36.center] (right-3) {}; 
    \node[right=\dx of 46.center] (right-4) {};
    \node[right=\dx of 56.center] (right-5) {}; 
    \node[right=\dx of 66.center] (right-6) {};
    
    \draw[-] ($0.5*(top-3)+0.5*(top-4)$) -- ($0.5*(bottom-3)+0.5*(bottom-4)$);
    \draw[-] ($0.5*(left-3)+0.5*(left-4)$) -- ($0.5*(right-3)+0.5*(right-4)$);
    
    \draw[dashed] ($0.5*(top-1)+0.5*(top-2)$) -- ($0.5*(bottom-1)+0.5*(bottom-2)$);
    \draw[dashed] ($0.5*(left-1)+0.5*(left-2)$) -- ($0.5*(right-1)+0.5*(right-2)$);
    
    \draw[dashed] ($0.5*(top-5)+0.5*(top-6)$) -- ($0.5*(bottom-5)+0.5*(bottom-6)$);
    \draw[dashed] ($0.5*(left-5)+0.5*(left-6)$) -- ($0.5*(right-5)+0.5*(right-6)$);

    % --- Annotation top
    % \node[above=0.7 of 11.center] () {$\formers^{\AC}_{1}$}; 
    % \node[above=0.7 of 12.center] () {$\followers^{\AC}_1$}; 
    % \node[above=0.7 of 13.center] () {$\followers^{\AC}_2$}; 
    
    % \node[above=0.7 of 14.center] () {$\formers^{\DC}_1$}; 
    % \node[above=0.7 of 15.center] () {$\formers^{\DC}_2$}; 
    % \node[above=0.7 of 16.center] () {$\followers^{\DC}_{1}$}; 
     
    \draw[thick,decorate,decoration=brace] ($(top-1.west)+(-0.2,0.4)$) -- ($(top-1.east)+(0.2,0.4)$)
    node[midway,above=1mm] {$\formers^{\AC}$};   
    \draw[thick,decorate,decoration=brace] ($(top-2.west)+(-0.2,0.4)$) -- ($(top-3.east)+(0.2,0.4)$)
    node[midway,above=1mm] {$\followers^{\AC}$};
    
    \draw[thick,decorate,decoration=brace] ($(top-4.west)+(-0.2,0.4)$) -- ($(top-5.east)+(0.2,0.4)$)
    node[midway,above=1mm] {$\formers^{\DC}$};
    \draw[thick,decorate,decoration=brace] ($(top-6.west)+(-0.2,0.4)$) -- ($(top-6.east)+(0.2,0.4)$)
    node[midway,above=1mm] {$\followers^{\DC}$};
    
    % --- Annotation right
    % \node[right=1.2 of 16.center] () {$\formers^{\AC}_{1}$}; 
    % \node[right=1.2 of 26.center] () {$\followers^{\AC}_1$}; 
    % \node[right=1.2 of 36.center] () {$\followers^{\AC}_2$}; 
    
    % \node[right=1.2 of 46.center] () {$\formers^{\DC}_1$}; 
    % \node[right=1.2 of 56.center] () {$\formers^{\DC}_2$}; 
    % \node[right=1.2 of 66.center] () {$\followers^{\DC}_{1}$}; 

    \draw[thick,decorate,decoration=brace] ($(right-1.north)+(0.9,0.1)$) -- ($(right-1.south)+(0.9,-0.1)$)
    node[midway,right=1mm] {$\formers^{\AC}$};
    \draw[thick,decorate,decoration=brace] ($(right-2.north)+(0.9,0.1)$) -- ($(right-3.south)+(0.9,-0.1)$)
    node[midway,right=1mm] {$\followers^{\AC}$};
    
    \draw[thick,decorate,decoration=brace] ($(right-4.north)+(0.9,0.1)$) -- ($(right-5.south)+(0.9,-0.1)$)
    node[midway,right=1mm] {$\formers^{\DC}$};
    \draw[thick,decorate,decoration=brace] ($(right-6.north)+(0.9,0.1)$) -- ($(right-6.south)+(0.9,-0.1)$)
    node[midway,right=1mm] {$\followers^{\DC}$};
\end{tikzpicture} 

==> Figures/NIC.tex <==
{

\ctikzset{bipoles/length=1cm}
\ctikzset{bipoles/diode/height=.2}
\ctikzset{bipoles/diode/width=.15}
\tikzstyle{block}=[rectangle, draw=black,fill=white, minimum size=8mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=2pt, inner sep=0pt]
\tikzstyle{measurement}=[rectangle,draw=black,minimum size=1mm,inner sep=0pt]
\tikzstyle{signal}=[-latex]

\def\transform#1#2
{%
\begin{scope}[shift={#2}]
    \node[block] (#1) at (0,0) {};
    \draw (#1.south west) to (#1.north east);
    \node at ($(#1.north west)+(0.3,-0.15)$) {\scriptsize$\phsABC$};
    \node at ($(#1.south east)+(-0.2,0.15)$) {\scriptsize$\cmpDQ$};
\end{scope}
}

\definecolor{blue}{rgb}{0.74, 0.83, 0.9}
\definecolor{green}{rgb}{0.78, 0.9, 0.82}
\definecolor{red}{rgb}{0.97, 0.71, 0.67}
\definecolor{yellow}{rgb}{1.0, 0.99, 0.82}

\footnotesize

\begin{circuitikz}
    
    \def\x{1.2}
    \def\y{1.2}
    
    % ==========
    
    % Power hardware
    
    \node[rectangle,draw=black,fill=white,minimum height=15mm,minimum width=12mm,inner sep=0pt] (C) at (0,0) {};
    \node[nigbt,scale=0.8] (IGBT) at (C) {};
    \draw (IGBT.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(IGBT.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    
    
    \coordinate (AN) at ($(C.east)-(0*\x,0.5*\y)$);
    \coordinate (AP) at ($(C.east)+(0*\x,0.5*\y)$);
    
    \coordinate (FALN) at ($(AN)+(0.25*\x,0)$);
    \coordinate (FALP) at ($(FALN)+(0,\y)$);
    \coordinate (FARN) at ($(FALN)+(0.65*\x,0)$);
    \coordinate (FARP) at ($(FARN)+(0,\y)$);
    
    \coordinate (FGLN) at ($(FARN)+(0.65*\x,0)$);
    \coordinate (FGLP) at ($(FGLN)+(0,\y)$);
    \coordinate (FGRN) at ($(FGLN)+(0.65*\x,0)$);
    \coordinate (FGRP) at ($(FGRN)+(0,\y)$);
    
    \coordinate (GN) at ($(FGRN)+0.5*(\x,0)$);
    \coordinate (GP) at ($(GN)+(0,\y)$);
    

    \draw (FALN) to[open] (FALP);%,v_=$\VT_{\act}$
    
    \draw (AN) to[short] (FALN);
    \draw (AP) to[short] (FALP);

    \draw (FALN) to[short] (FARN);
    \draw (FALP) to[inductor] (FARP);%=${R_\act,L_\act}$
    
    \draw (FARN) to[short] (FGLN);
    \draw (FARP)
        to[short] ($0.5*(FARP)+0.5*(FGLP)$) %,i=$\IT_{\alpha}$
        to[short] (FGLP); 
    
    \draw ($0.5*(FARN)+0.5*(FGLN)$) to[capacitor,*-*,fill=white] ($0.5*(FARP)+0.5*(FGLP)$); %=${G_\fltr,C_\fltr}$,v=$\VT_{\fltr}$
    
    \draw (FGLN) to[short] (FGRN);
    \draw (FGLP) to[inductor,fill=white] (FGRP); %=${R_\grd,L_\grd}$
    
    \draw (FGRN) to[short,-o] (GN);
    \draw (FGRP) to[short,-o,i=$\IT^{\AC}(t)$] (GP);
    
    \draw (GN) to[open,v_=$\VT^{\AC}(t)$] (GP);
    
    % ==========
    
    % Power hardware
    
    \coordinate (DN) at ($(C.west)-(0*\x,0.5*\y)$);
    \coordinate (DP) at ($(C.west)+(0*\x,0.5*\y)$);
    
    \coordinate (FDRN) at ($(DN)-(0.5*\x,0)$);
    \coordinate (FDRP) at ($(FDRN)+(0,\y)$);
    \coordinate (FDLN) at ($(FDRN)-(0.5*\x,0)$);
    \coordinate (FDLP) at ($(FDLN)+(0,\y)$);
    
    \draw (DN) to[short] (FDRN);
    \draw (FDRP) to[short] (DP); %,i^=$i_{\DC}$

    \draw ($(FDRN)$) to[capacitor,*-*,fill=white] ($(FDRP)$); %=${G_\delta,C_\delta}$,v=$v_{\DC}$

    \draw (FDRN)
        to[short,-o] (FDLN);
    \draw (FDRP)
        to[short,-o,i_=$i^{\DC}(t)$] (FDLP);
        
    \draw (FDLN) to[open,v^=$v^{\DC}(t)$] (FDLP);
        
\end{circuitikz}

}



==> Figures/Nodes_ACDC.tex <==
{

\tikzstyle{set}=[circle, draw=black, minimum width=1.8cm, inner sep=0pt]

\scriptsize

\begin{tikzpicture}

	\def\dx{0.85}
	\def\dy{0.85}
	
	%	++++++++++
	
	\node[set] (AC) at (-1.25*\dx,0){};
	\node at ($(AC.north)+(0,0.3*\dy)$) {\AC Subsystem};
    
    \draw[-] ($(AC.north)+(0,0.0*\dy)$)
    to ($(AC.south)+(0,-0.0*\dy)$);
        
    \node at ($(AC)+(-0.5*\dx,+0.0*\dy)$) {$\formers^{\AC}_{1}$};
    \node at ($(AC)+(+0.5*\dx,+0.4*\dy)$) {$\followers^{\AC}_{1}$};
    \node at ($(AC)+(+0.5*\dx,-0.4*\dy)$) {$\followers^{\AC}_{2}$};

    \draw[-,dashed] ($(AC)+(0,0.0*\dy)$)
    to ($(AC.east)+(0,-0.0*\dy)$);
    
	\node[set] (DC) at (1.1*\dx,0){};
	\node at ($(DC.north)+(0,0.3*\dy)$) {\DC Subsystem};
    
    \draw[-] ($(DC.north)+(0,0.0*\dy)$)
    to ($(DC.south)+(0,-0.0*\dy)$);
        
    \node at ($(DC)+(-0.45*\dx,+0.4*\dy)$) {$\formers^{\DC}_{1}$};
    \node at ($(DC)+(-0.45*\dx,-0.4*\dy)$) {$\formers^{\DC}_{2}$};
    \node at ($(DC)+(+0.55*\dx,-0.0*\dy)$) {$\followers^{\DC}_{1}$};

    \draw[-,dashed] ($(DC)$) to ($(DC.west)$);

    \draw[-,dotted,thick,green] ($(AC)+(-0.1*\dx,0.1*\dy)$) 
    to ($(DC)+(0.1*\dx,0.1*\dy)$)
    to ($(DC.south)+(0.1*\dx,-0.1*\dy)$)
    to ($(AC.south)+(-0.1*\dx,-0.1*\dy)$)
    to ($(AC)+(-0.1*\dx,0.1*\dy)$);
    
	\node[green] at ($0.5*(DC.south)+0.5*(AC.south)+(0,+0.2*\dy)$) {\NIC[s]};% $\mathcal{M}$};
 
    % \draw[-,thick] ($(AC)+(-1.2*\dx,1.2*\dy)$) 
    % to ($(DC)+(1.2*\dx,1.2*\dy)$)
    % to ($(DC)+(1.2*\dx,-1.2*\dy)$)
    % to ($(AC)+(-1.2*\dx,-1.2*\dy)$)
    % to ($(AC)+(-1.2*\dx,1.2*\dy)$);
    
\end{tikzpicture}

}

==> Figures/Nodes_Subsystem.tex <==
{

\tikzstyle{set}=[circle, draw=black, minimum width=1.8cm, inner sep=0pt]

\scriptsize

\begin{tikzpicture}

	\def\dx{0.85}
	\def\dy{0.85}
	
	%	++++++++++
	
	%	Resources
	
	\node[set] (AC) at (-1.25*\dx,0){};
	\node at ($(AC.north)+(0,0.3*\dy)$) {Subsystem $j$};
    
    \draw[-] ($(AC.north)+(0,0.0*\dy)$)
    to ($(AC.south)+(0,-0.0*\dy)$);
        
    \node at ($(AC)+(-0.5*\dx,+0.4*\dy)$) {$\formers^{j}_{1}$};
    \node at ($(AC)+(-0.5*\dx,-0.4*\dy)$) {$\formers^{j}_{2}$};
    \node at ($(AC)+(+0.5*\dx,+0.4*\dy)$) {$\followers^{j}_{1}$};
    \node at ($(AC)+(+0.5*\dx,-0.4*\dy)$) {$\followers^{j}_{2}$};

    \draw[-,dashed] ($(AC.west)+(0,0.0*\dy)$)
    to ($(AC.east)+(0,-0.0*\dy)$);

    % dummy
    \draw[-,dotted,thick,white] ($(AC)+(-0.1*\dx,0.1*\dy)$) 
    to ($(AC.south)+(-0.1*\dx,-0.1*\dy)$)
    to ($(AC)+(-0.1*\dx,0.1*\dy)$);
    
\end{tikzpicture}

}

==> Figures/System.tex <==
{
\tikzstyle{bus}=[circle,fill=black,minimum size=1.5mm,inner sep=0mm]
\tikzstyle{SILA}=[densely dashdotted]
\tikzstyle{SILB}=[]
\tikzstyle{SILC}=[densely dotted]
\tikzstyle{SILD}=[densely dashdotdotted]
\tikzstyle{SILE}=[dashed]
\tikzstyle{load}=[-latex]


\begin{circuitikz}
	\scriptsize
	
	\def\BlockSize{1.0}	% 1.2
	\def\X{3.8}	% 3.2
	\def\Y{3.6}	% 3.0
	\def\dlX{1.0}
	\def\dlY{1.5}
	\def\dload{0.4}

	%	++++++++++++++++++++++++++++++++++++++++++++++++++
    %   Frames

    % \node[draw, blue,
    % fit=(N1) (LegAC) (N16) (N13),
    % inner xsep=0.5cm, inner ysep=0.5cm](){};
    \draw[thick,blue,fill=blue, fill opacity=0.05] (-1*\dlX,0.65*\dlY) rectangle ++(5.35*\dlX,-5.5*\dlY) node[below,shift={(-2.5*\dlX,0)},opacity=1] {AC Subsystem};
    \draw[thick,red,fill=red, fill opacity=0.05]  (5.15*\dlX,0.65*\dlY) rectangle ++(2.25*\dlX,-5.5*\dlY) node[below,shift={(-1.1*\dlX,0)},opacity=1] {DC Subsystem}; % the frame
    \draw[thick,green,fill=green, fill opacity=0.05]  (4.4*\dlX,0.65*\dlY) rectangle ++(0.7*\dlX,-5.5*\dlY) node[below,shift={(-0.35*\dlX,0)},opacity=1] {NICs}; % the frame
    
    %	nodes AC
    
	\node[bus,label={left:N1}] (N1) at (0,0) {};
	\node[bus,label={below right:N2}] (N2) at ($(N1) + (\dlX,0)$) {};
	\node[bus,label={below:N3}] (N3) at ($(N2) + (\dlX,0)$) {};
 
	\node[bus,label={below right:N4}] (N4) at ($(N2) + (0,-\dlY)$) {};
	\node[bus,label={below right:N5}] (N5) at ($(N4) + (-\dlX,0)$) {};
	\node[bus,label={above right:N6}] (N6) at ($(N4) + (\dlX,0)$) {};
	\node[bus,label={above left:N7}] (N7) at ($(N6) + (0*\dlX,-0.5*\dlY)$) {};
	\node[bus,label={above left:N14}] (N14) at ($(N7) + (0*\dlX,-0.5*\dlY)$) {};
 
	\node[bus,label={below right:N8}] (N8) at ($(N4) + (0,-\dlY)$) {};
	\node[bus,label={below right:N9}] (N9) at ($(N8) + (-\dlX,0)$) {};
 
	\node[bus,label={below right:N10}] (N10) at ($(N8) + (0,-\dlY)$) {};
	\node[bus,label={below right:N11}] (N11) at ($(N10) + (\dlX,0)$) {};
 
	\node[bus,label={below right:N12}] (N12) at ($(N10) + (0,-\dlY)$) {};
	\node[bus,label={below right:N13}] (N13) at ($(N12) + (-\dlX,0)$) {};

    %   nodes NICs
	\node[bus,label={below left:N18}] (N18) at (4*\dlX,-1.5*\dlY) {};
	\node[bus,label={below left:N15}] (N15) at (4*\dlX,-2.5*\dlY) {};
	\node[bus,label={below left:N17}] (N17) at (4*\dlX,-3.5*\dlY) {};
	\node[bus,label={below left:N16}] (N16) at (4*\dlX,-4.5*\dlY) {};
    
    %   nodes DC
	\node[bus,label={below right:N22}] (N22) at (5.5*\dlX,-1.5*\dlY) {};
	\node[bus,label={below right:N19}] (N19) at (5.5*\dlX,-2.5*\dlY) {};
	\node[bus,label={below right:N21}] (N21) at (5.5*\dlX,-3.5*\dlY) {};
	\node[bus,label={below right:N20}] (N20) at (5.5*\dlX,-4.5*\dlY) {};
 
	\node[bus,label={above right:N26}] (N26) at ($(N22) + (\dlX,0)$) {};
	\node[bus,label={below right:N23}] (N23) at ($(N19) + (\dlX,0)$) {};
	\node[bus,label={below right:N25}] (N25) at ($(N21) + (\dlX,0)$) {};
	\node[bus,label={below right:N24}] (N24) at ($(N20) + (\dlX,0)$) {};
    
    
    %	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	lines AC
	
	\draw[SILE] (N1) to node[midway,above]{70m} (N2) {};
	\draw[SILA] (N2) to node[midway,above]{30m} (N3) {};
 
	\draw[SILE] (N2) to node[sloped,anchor=center,above]{35m} (N4) {};
	\draw[SILC] (N4) to node[midway,above]{30m} (N5) {};
	\draw[SILB] (N4) to node[midway,above]{105m} (N6) {};
	\draw[SILB] (N6) to node[sloped,anchor=center,above]{30m} (N7) {};
	\draw[SILC] (N7) to node[sloped,anchor=center,above]{38m} (N14) {};
 
	\draw[SILD] (N4) to node[sloped,anchor=center,above]{70m} (N8) {};
	\draw[SILE] (N8) to node[midway,above]{30m} (N9) {};
	
	\draw[SILB] (N8) to node[sloped,anchor=center,above]{105m} (N10) {};
	\draw[SILA] (N10) to node[midway,above]{30m} (N11) {};
	
	\draw[SILB] (N10) to node[sloped,anchor=center,above]{35m} (N12) {};
	\draw[SILB] (N12) to node[midway,above]{30m} (N13) {};
 
	%	lines NICs
 
	\draw[SILE]  (N7) 
        % to ($(N7)-(0,0.5*\dlY)$)
        to node[midway,above]{30m} (N18) {};
	\draw[SILE] (N9) 
        to ($(N9)-(0,0.5*\dlY)$)
        to node[midway,above]{30m} (N15) {};
	\draw[SILE] (N11) 
        to ($(N11)-(0,0.5*\dlY)$)
        to node[midway,above]{30m} (N17) {};
	\draw[SILE] (N13) 
        to ($(N13)-(0,0.5*\dlY)$)
        to node[midway,above]{30m} (N16) {};

    %   lines DC
    
	\draw[SILA] (N19) to node[midway,above]{0.25km} (N23) {};
	\draw[SILA] (N20) to node[midway,above]{0.5km} (N24) {};
	\draw[SILA] (N21) to node[midway,above]{1km} (N25) {};
	\draw[SILA] (N22) to node[midway,above]{2km} (N26) {};
 
	\draw[SILA] (N23) to node[sloped,anchor=center,above]{0.5km} (N25) {};
	\draw[SILA] (N26) to node[sloped,anchor=center,above]{0.5km} (N23) {};
	\draw[SILA] (N25) to node[sloped,anchor=center,above]{0.5km} (N24) {};

	% \filldraw[gray,UG3] (N12) to node[sloped,anchor=center,above]{30m} (N19) {};
	% \draw[gray,UG3] (N8) to node[sloped,anchor=center,above]{30m} (N20) {};
 
    %	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	NICs
 
    \node [sacdcshape,scale=0.5,fill=white,label={above,font=\tiny:$V_{\scaleto{\DC}{1.75pt}}/Q$}](ACDC1) at ($0.5*(N15)+0.5*(N19)$) {};
	\draw[short] (ACDC1.west) to (N15) {};
	\draw[short] (ACDC1.east) to (N19) {};
    \node [sacdcshape,scale=0.5,fill=white,label={above,font=\tiny:$P/Q$}](ACDC2) at ($0.5*(N16)+0.5*(N20)$) {};
	\draw[short] (ACDC2.west) to (N16) {};
	\draw[short] (ACDC2.east) to (N20) {};
    \node [sacdcshape,scale=0.5,fill=white,label={above,font=\tiny:$P/Q$}](ACDC3) at ($0.5*(N17)+0.5*(N21)$) {};
	\draw[short] (ACDC3.west) to (N17) {};
	\draw[short] (ACDC3.east) to (N21) {};
    \node [sacdcshape,scale=0.5,fill=white,label={above,font=\tiny:$P/Q$}](ACDC4) at ($0.5*(N18)+0.5*(N22)$) {};
	\draw[short] (ACDC4.west) to (N18) {};
	\draw[short] (ACDC4.east) to (N22) {};
    
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
    %   Resources
    
	%	following AC 
	\draw[load] (N5) to node[left,align=right]{~P/Q}
	($(N5)-\dload*(1,0)$);
	\draw[load] (N9) to node[left,align=right]{~P/Q}
	($(N9)-\dload*(1,0)$);
	\draw[load] (N11) to node[right,align=left]{~P/Q}
	($(N11)+\dload*(1,0)$);
	\draw[load] (N13) to node[left,align=right]{~P/Q}
	($(N13)-\dload*(1,0)$);
	
	%   unbalanced load AC
	\draw[load] (N3) to node[right,align=left]{~Z}
	($(N3)+\dload*(1,0)$);
	\draw[load] (N14) to node[right,align=left]{~Z}
	($(N14)+\dload*(1,0)$);
 
	%	following DC
	\draw[load] (N23) to node[right,align=left]{~I}
	($(N23)+\dload*(1,0)$);
	\draw[load] (N25) to node[right,align=left]{~I}
	($(N25)+\dload*(1,0)$);
	\draw[load] (N26) to node[right,align=left]{~I}
	($(N26)+\dload*(1,0)$);
	
	%   impedances DC
	\draw[load] (N24) to node[right,align=left]{~Z}
	($(N24)+\dload*(1,0)$);
	
	
	%	TE
	\draw[-] ($(N1)+\dload*(0,-1)$) to ($(N1)+\dload*(0,1)$);
	\node[label={above:Substation}] (Substation) at ($(N1)+\dload*(0,1)$) {};

   	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	legend AC
	
    \coordinate (LegAC) at (2.88*\dlX,0.6*\dlY);
    \matrix [draw,below right,fill=white] at (LegAC) {
        \node [SILA,label=right:~~AC-T1] {}; \\
        \node [SILB,label=right:~~AC-T2] {}; \\
        \node [SILC,label=right:~~AC-T3] {}; \\
        \node [SILD,label=right:~~AC-T4] {}; \\
        \node [SILE,label=right:~~AC-T5] {}; \\
    };
    
	\def\dl{-0.33}
	\def\do{-0.17*\dlY}
    
    \draw[SILA] ($(LegAC)+(0.07*\dlX,\do)$) to node[]{} ($(LegAC)+(0.45*\dlX,\do)$);
    \draw[SILB] ($(LegAC)+(0.07*\dlX,\do)+(0,\dl)$) to node[]{} ($(LegAC)+(0.45*\dlX,\do)+(0,\dl)$);
    \draw[SILC] ($(LegAC)+(0.07*\dlX,\do)+(0,2*\dl)$) to node[]{} ($(LegAC)+(0.45*\dlX,\do)+(0,2*\dl)$);
    \draw[SILD] ($(LegAC)+(0.07*\dlX,\do)+(0,3*\dl)$) to node[]{} ($(LegAC)+(0.45*\dlX,\do)+(0,3*\dl)$);
    \draw[SILE] ($(LegAC)+(0.07*\dlX,\do)+(0,4*\dl)$) to node[]{} ($(LegAC)+(0.45*\dlX,\do)+(0,4*\dl)$);

    %	legend DC
	
    \coordinate (LegDC) at (5.92*\dlX,0.6*\dlY);
    \matrix [draw,below right,fill=white] at (LegDC) {
        \node [SILA,label=right:~~DC-T1] {}; \\
        % \node [SILB,label=right:~~Type-B] {}; \\
        % \node [SILC,label=right:~~Type-C] {}; \\
    };
    
	\def\dl{-0.38}
	\def\do{-0.17*\dlY}
 
    \draw[SILA] ($(LegDC)+(0.07*\dlX,\do)$) to node[]{} ($(LegDC)+(0.45*\dlX,\do)$);
    % \draw[SILB] ($(LegDC)+(0.07*\dlX,\do)+(0,\dl)$) to node[]{} ($(LegDC)+(0.45*\dlX,\do)+(0,\dl)$);
    % \draw[SILC] ($(LegDC)+(0.07*\dlX,\do)+(0,2*\dl)$) to node[]{} ($(LegDC)+(0.45*\dlX,\do)+(0,2*\dl)$);


\end{circuitikz}
}
